dSABRE: A SABRE-Style Router for Multi-Core Distributed Quantum Computers

Minimising EPR consumption is the dominant objective when routing a quantum circuit on a distributed quantum computer (DQC). We present dSABRE, a SABRE-style router for multi-core processors that, on each iteration of a lookahead-driven loop, first resolves any intra-core front-layer gates by SWAP scoring and only falls back to scoring inter-core teleportation candidates when the intra-core front is empty. Three mechanisms drive the improvement over the state of the art: a five-term gate-centric teleportation score that generalises the local SWAP heuristic to the inter-core setting, whose explicit capacity-penalty term keeps the scorer from teleporting into saturated cores; a proactive congestion-relief pass that redistributes idle qubits out of high-demand cores before deadlock; and a BFS-layer construction of the inter-core extended set that respects DAG dependencies layer by layer rather than mixing wires in topological order. Across 18 MQT-Bench circuits at 25, 36, and 64 logical qubits, dSABRE reduces geometric-mean EPR consumption by 41-44% over TeleSABRE and by 16-68% over the gate-teleportation-based pytket-dqc, using standard Qiskit SabreLayout for the initial layout. A large-circuit QFT sweep at 100-360 qubits confirms scalability. Code and online appendices are available at https://github.com/ebony72/dsabre.

==> fig/architectures.tex <==
% Architectures figure — B-grid (2x2, 4x4) and H-grid (2x3, 4x4).
%
% Geometry (local scope coords per core):
%   qubit (row r, col c): x = c*0.4, y = -r*0.4   (row 0 = top)
%   core box: (-0.2, -1.4) rectangle (1.4, 0.2)
%   core-to-core spacing: 2.1 in x and y
%
% Comm ports (teal) per core — B-grid:
%   C0: (r1,c3)=(1.2,-0.4) to C1;  (r3,c1)=(0.4,-1.2) to C2
%   C1: (r1,c0)=(0,-0.4)   to C0;  (r3,c2)=(0.8,-1.2) to C3
%   C2: (r0,c1)=(0.4,0)    to C0;  (r2,c3)=(1.2,-0.8) to C3
%   C3: (r0,c2)=(0.8,0)    to C1;  (r2,c0)=(0,-0.8)   to C2
%
% Comm ports — H-grid (C1,C4 have 3 ports):
%   C0: (r1,c3)=(1.2,-0.4) to C1;  (r3,c1)=(0.4,-1.2) to C3
%   C1: (r1,c0)=(0,-0.4)   to C0;  (r1,c3)=(1.2,-0.4) to C2;  (r3,c2)=(0.8,-1.2) to C4
%   C2: (r1,c0)=(0,-0.4)   to C1;  (r3,c2)=(0.8,-1.2) to C5
%   C3: (r0,c1)=(0.4,0)    to C0;  (r2,c3)=(1.2,-0.8) to C4
%   C4: (r0,c1)=(0.4,0)    to C1;  (r2,c0)=(0,-0.8)   to C3;  (r2,c3)=(1.2,-0.8) to C5
%   C5: (r0,c2)=(0.8,0)    to C2;  (r2,c0)=(0,-0.8)   to C4
\begin{tikzpicture}[
  every node/.style={font=\scriptsize},
  dot/.style  ={circle, fill=gray!55,  draw=gray!70,  minimum size=1.8mm, inner sep=0pt},
  cport/.style={circle, fill=teal!60,  draw=teal!90,  minimum size=2.8mm, inner sep=0pt, line width=0.5pt},
  cbox/.style ={draw=black!70, rounded corners=2pt, fill=blue!4, line width=0.6pt},
  ie/.style   ={draw=gray!40, line width=0.4pt},
  cl/.style   ={draw=black!75, line width=1.0pt},
]

%% ─── Helper: draw one 4×4 core at given shift ────────────────────────────────
%% Called as:  \begin{scope}[shift={(...)}] \CoreGrid \end{scope}
%% then comm ports drawn explicitly in each core's scope.
\tikzset{CoreGrid/.style={}}   % placeholder; we draw inline per core

%% ═══════════════════════════════════════════════════════════════════════════
%% B-GRID  (2×2 array of 4×4 cores)
%% Cores: C0 top-left, C1 top-right, C2 bottom-left, C3 bottom-right
%% ═══════════════════════════════════════════════════════════════════════════

%% ── C0 (shift 0,0) ──────────────────────────────────────────────────────────
\begin{scope}[shift={(0,0)}]
  \draw[cbox] (-0.2,-1.4) rectangle (1.4,0.2);
  \foreach \r in {0,1,2,3}{\foreach \dc in {0,1,2}{
    \draw[ie]({\dc*0.4},{-\r*0.4})--({\dc*0.4+0.4},{-\r*0.4});}}
  \foreach \c in {0,1,2,3}{\foreach \dr in {0,1,2}{
    \draw[ie]({\c*0.4},{-\dr*0.4})--({\c*0.4},{-\dr*0.4-0.4});}}
  \foreach \r in {0,1,2,3}{\foreach \c in {0,1,2,3}{
    \node[dot] at ({\c*0.4},{-\r*0.4}) {};}}
  \node[cport] at (1.2,-0.4) {};   % r1c3 -> C1
  \node[cport] at (0.4,-1.2) {};   % r3c1 -> C2
  \node[font=\tiny,gray!70] at (0.6,-0.6) {$C_0$};
\end{scope}

%% ── C1 (shift 2.1,0) ────────────────────────────────────────────────────────
\begin{scope}[shift={(2.1,0)}]
  \draw[cbox] (-0.2,-1.4) rectangle (1.4,0.2);
  \foreach \r in {0,1,2,3}{\foreach \dc in {0,1,2}{
    \draw[ie]({\dc*0.4},{-\r*0.4})--({\dc*0.4+0.4},{-\r*0.4});}}
  \foreach \c in {0,1,2,3}{\foreach \dr in {0,1,2}{
    \draw[ie]({\c*0.4},{-\dr*0.4})--({\c*0.4},{-\dr*0.4-0.4});}}
  \foreach \r in {0,1,2,3}{\foreach \c in {0,1,2,3}{
    \node[dot] at ({\c*0.4},{-\r*0.4}) {};}}
  \node[cport] at (0,   -0.4) {};   % r1c0 -> C0
  \node[cport] at (0.8, -1.2) {};   % r3c2 -> C3
  \node[font=\tiny,gray!70] at (0.6,-0.6) {$C_1$};
\end{scope}

%% ── C2 (shift 0,-2.1) ───────────────────────────────────────────────────────
\begin{scope}[shift={(0,-2.1)}]
  \draw[cbox] (-0.2,-1.4) rectangle (1.4,0.2);
  \foreach \r in {0,1,2,3}{\foreach \dc in {0,1,2}{
    \draw[ie]({\dc*0.4},{-\r*0.4})--({\dc*0.4+0.4},{-\r*0.4});}}
  \foreach \c in {0,1,2,3}{\foreach \dr in {0,1,2}{
    \draw[ie]({\c*0.4},{-\dr*0.4})--({\c*0.4},{-\dr*0.4-0.4});}}
  \foreach \r in {0,1,2,3}{\foreach \c in {0,1,2,3}{
    \node[dot] at ({\c*0.4},{-\r*0.4}) {};}}
  \node[cport] at (0.4,  0)    {};   % r0c1 -> C0
  \node[cport] at (1.2, -0.8) {};   % r2c3 -> C3
  \node[font=\tiny,gray!70] at (0.6,-0.6) {$C_2$};
\end{scope}

%% ── C3 (shift 2.1,-2.1) ─────────────────────────────────────────────────────
\begin{scope}[shift={(2.1,-2.1)}]
  \draw[cbox] (-0.2,-1.4) rectangle (1.4,0.2);
  \foreach \r in {0,1,2,3}{\foreach \dc in {0,1,2}{
    \draw[ie]({\dc*0.4},{-\r*0.4})--({\dc*0.4+0.4},{-\r*0.4});}}
  \foreach \c in {0,1,2,3}{\foreach \dr in {0,1,2}{
    \draw[ie]({\c*0.4},{-\dr*0.4})--({\c*0.4},{-\dr*0.4-0.4});}}
  \foreach \r in {0,1,2,3}{\foreach \c in {0,1,2,3}{
    \node[dot] at ({\c*0.4},{-\r*0.4}) {};}}
  \node[cport] at (0.8,  0)    {};   % r0c2 -> C1
  \node[cport] at (0,   -0.8) {};   % r2c0 -> C2
  \node[font=\tiny,gray!70] at (0.6,-0.6) {$C_3$};
\end{scope}

%% ── B-grid inter-core links ──────────────────────────────────────────────────
\draw[cl] (1.2,-0.4)  -- (2.1,-0.4);    % C0(r1c3) -- C1(r1c0)
\draw[cl] (0.4,-1.2)  -- (0.4,-2.1);    % C0(r3c1) -- C2(r0c1)
\draw[cl] (2.9,-1.2)  -- (2.9,-2.1);    % C1(r3c2) -- C3(r0c2)
\draw[cl] (1.2,-2.9)  -- (2.1,-2.9);    % C2(r2c3) -- C3(r2c0)

%% ── B-grid label ─────────────────────────────────────────────────────────────
\node[font=\footnotesize, align=center] at (1.65,-4)
  {(a)~$2{\times}2$ B-grid\\[0.5pt]{\tiny 4 cores,\ 64 qubits,\ 4 EPR links}};


%% ═══════════════════════════════════════════════════════════════════════════
%% H-GRID  (2×3 array of 4×4 cores)    x-offset = 4.3
%% Cores: C0 top-left, C1 top-mid, C2 top-right,
%%        C3 bot-left, C4 bot-mid,  C5 bot-right
%% ═══════════════════════════════════════════════════════════════════════════
\def\hx{7.0}

%% ── C0 (shift \hx,0) ────────────────────────────────────────────────────────
\begin{scope}[shift={(\hx,0)}]
  \draw[cbox] (-0.2,-1.4) rectangle (1.4,0.2);
  \foreach \r in {0,1,2,3}{\foreach \dc in {0,1,2}{
    \draw[ie]({\dc*0.4},{-\r*0.4})--({\dc*0.4+0.4},{-\r*0.4});}}
  \foreach \c in {0,1,2,3}{\foreach \dr in {0,1,2}{
    \draw[ie]({\c*0.4},{-\dr*0.4})--({\c*0.4},{-\dr*0.4-0.4});}}
  \foreach \r in {0,1,2,3}{\foreach \c in {0,1,2,3}{
    \node[dot] at ({\c*0.4},{-\r*0.4}) {};}}
  \node[cport] at (1.2,-0.4) {};   % r1c3 -> C1
  \node[cport] at (0.4,-1.2) {};   % r3c1 -> C3
  \node[font=\tiny,gray!70] at (0.6,-0.6) {$C_0$};
\end{scope}

%% ── C1 (shift \hx+2.1, 0) ───────────────────────────────────────────────────
\begin{scope}[shift={(\hx+2.1,0)}]
  \draw[cbox] (-0.2,-1.4) rectangle (1.4,0.2);
  \foreach \r in {0,1,2,3}{\foreach \dc in {0,1,2}{
    \draw[ie]({\dc*0.4},{-\r*0.4})--({\dc*0.4+0.4},{-\r*0.4});}}
  \foreach \c in {0,1,2,3}{\foreach \dr in {0,1,2}{
    \draw[ie]({\c*0.4},{-\dr*0.4})--({\c*0.4},{-\dr*0.4-0.4});}}
  \foreach \r in {0,1,2,3}{\foreach \c in {0,1,2,3}{
    \node[dot] at ({\c*0.4},{-\r*0.4}) {};}}
  \node[cport] at (0,   -0.4) {};   % r1c0 -> C0
  \node[cport] at (1.2, -0.4) {};   % r1c3 -> C2
  \node[cport] at (0.8, -1.2) {};   % r3c2 -> C4
  \node[font=\tiny,gray!70] at (0.6,-0.6) {$C_1$};
\end{scope}

%% ── C2 (shift \hx+4.2, 0) ───────────────────────────────────────────────────
\begin{scope}[shift={(\hx+4.2,0)}]
  \draw[cbox] (-0.2,-1.4) rectangle (1.4,0.2);
  \foreach \r in {0,1,2,3}{\foreach \dc in {0,1,2}{
    \draw[ie]({\dc*0.4},{-\r*0.4})--({\dc*0.4+0.4},{-\r*0.4});}}
  \foreach \c in {0,1,2,3}{\foreach \dr in {0,1,2}{
    \draw[ie]({\c*0.4},{-\dr*0.4})--({\c*0.4},{-\dr*0.4-0.4});}}
  \foreach \r in {0,1,2,3}{\foreach \c in {0,1,2,3}{
    \node[dot] at ({\c*0.4},{-\r*0.4}) {};}}
  \node[cport] at (0,   -0.4) {};   % r1c0 -> C1
  \node[cport] at (0.8, -1.2) {};   % r3c2 -> C5
  \node[font=\tiny,gray!70] at (0.6,-0.6) {$C_2$};
\end{scope}

%% ── C3 (shift \hx, -2.1) ────────────────────────────────────────────────────
\begin{scope}[shift={(\hx,-2.1)}]
  \draw[cbox] (-0.2,-1.4) rectangle (1.4,0.2);
  \foreach \r in {0,1,2,3}{\foreach \dc in {0,1,2}{
    \draw[ie]({\dc*0.4},{-\r*0.4})--({\dc*0.4+0.4},{-\r*0.4});}}
  \foreach \c in {0,1,2,3}{\foreach \dr in {0,1,2}{
    \draw[ie]({\c*0.4},{-\dr*0.4})--({\c*0.4},{-\dr*0.4-0.4});}}
  \foreach \r in {0,1,2,3}{\foreach \c in {0,1,2,3}{
    \node[dot] at ({\c*0.4},{-\r*0.4}) {};}}
  \node[cport] at (0.4,  0)    {};   % r0c1 -> C0
  \node[cport] at (1.2, -0.8) {};   % r2c3 -> C4
  \node[font=\tiny,gray!70] at (0.6,-0.6) {$C_3$};
\end{scope}

%% ── C4 (shift \hx+2.1, -2.1) ────────────────────────────────────────────────
\begin{scope}[shift={(\hx+2.1,-2.1)}]
  \draw[cbox] (-0.2,-1.4) rectangle (1.4,0.2);
  \foreach \r in {0,1,2,3}{\foreach \dc in {0,1,2}{
    \draw[ie]({\dc*0.4},{-\r*0.4})--({\dc*0.4+0.4},{-\r*0.4});}}
  \foreach \c in {0,1,2,3}{\foreach \dr in {0,1,2}{
    \draw[ie]({\c*0.4},{-\dr*0.4})--({\c*0.4},{-\dr*0.4-0.4});}}
  \foreach \r in {0,1,2,3}{\foreach \c in {0,1,2,3}{
    \node[dot] at ({\c*0.4},{-\r*0.4}) {};}}
  \node[cport] at (0.4,  0)    {};   % r0c1 -> C1 (note: col=1, staggered)
  \node[cport] at (0,   -0.8) {};   % r2c0 -> C3
  \node[cport] at (1.2, -0.8) {};   % r2c3 -> C5
  \node[font=\tiny,gray!70] at (0.6,-0.6) {$C_4$};
\end{scope}

%% ── C5 (shift \hx+4.2, -2.1) ────────────────────────────────────────────────
\begin{scope}[shift={(\hx+4.2,-2.1)}]
  \draw[cbox] (-0.2,-1.4) rectangle (1.4,0.2);
  \foreach \r in {0,1,2,3}{\foreach \dc in {0,1,2}{
    \draw[ie]({\dc*0.4},{-\r*0.4})--({\dc*0.4+0.4},{-\r*0.4});}}
  \foreach \c in {0,1,2,3}{\foreach \dr in {0,1,2}{
    \draw[ie]({\c*0.4},{-\dr*0.4})--({\c*0.4},{-\dr*0.4-0.4});}}
  \foreach \r in {0,1,2,3}{\foreach \c in {0,1,2,3}{
    \node[dot] at ({\c*0.4},{-\r*0.4}) {};}}
  \node[cport] at (0.8,  0)    {};   % r0c2 -> C2
  \node[cport] at (0,   -0.8) {};   % r2c0 -> C4
  \node[font=\tiny,gray!70] at (0.6,-0.6) {$C_5$};
\end{scope}

%% ── H-grid inter-core links ──────────────────────────────────────────────────
% Global coords = local scope coords + shift
% C0@(\hx,0): C0(r1c3)=(\hx+1.2,-0.4)  C0(r3c1)=(\hx+0.4,-1.2)
% C1@(\hx+2.1,0): C1(r1c0)=(\hx+2.1,-0.4)  C1(r1c3)=(\hx+3.3,-0.4)  C1(r3c2)=(\hx+2.9,-1.2)
% C2@(\hx+4.2,0): C2(r1c0)=(\hx+4.2,-0.4)  C2(r3c2)=(\hx+5.0,-1.2)
% C3@(\hx,-2.1):  C3(r0c1)=(\hx+0.4,-2.1)  C3(r2c3)=(\hx+1.2,-2.9)
% C4@(\hx+2.1,-2.1): C4(r0c1)=(\hx+2.5,-2.1)  C4(r2c0)=(\hx+2.1,-2.9)  C4(r2c3)=(\hx+3.3,-2.9)
% C5@(\hx+4.2,-2.1): C5(r0c2)=(\hx+5.0,-2.1)  C5(r2c0)=(\hx+4.2,-2.9)
\draw[cl] (\hx+1.2,-0.4) -- (\hx+2.1,-0.4);   % C0(r1c3) -- C1(r1c0)
\draw[cl] (\hx+3.3,-0.4) -- (\hx+4.2,-0.4);   % C1(r1c3) -- C2(r1c0)
\draw[cl] (\hx+0.4,-1.2) -- (\hx+0.4,-2.1);   % C0(r3c1) -- C3(r0c1)
\draw[cl] (\hx+2.9,-1.2) -- (\hx+2.5,-2.1);   % C1(r3c2) -- C4(r0c1)  [staggered]
\draw[cl] (\hx+5.0,-1.2) -- (\hx+5.0,-2.1);   % C2(r3c2) -- C5(r0c2)
\draw[cl] (\hx+1.2,-2.9) -- (\hx+2.1,-2.9);   % C3(r2c3) -- C4(r2c0)
\draw[cl] (\hx+3.3,-2.9) -- (\hx+4.2,-2.9);   % C4(r2c3) -- C5(r2c0)

%% ── H-grid label ─────────────────────────────────────────────────────────────
\node[font=\footnotesize, align=center] at (\hx+2.8,-4)
  {(b)~$2{\times}3$ H-grid\\[0.5pt]{\tiny 6 cores,\ 96 qubits,\ 7 EPR links}};

%% ── Legend ───────────────────────────────────────────────────────────────────
\node[dot,   label={[font=\tiny,xshift=1mm]right:qubit}]   at (1.9, 0.55) {};
\node[cport, label={[font=\tiny,xshift=1mm]right:comm port}] at (3.3, 0.55) {};
\draw[cl] (4.55,0.42) -- (5.2,0.42)
  node[right, font=\tiny] {EPR link};

\end{tikzpicture}


==> fig/dag_example.tex <==
% DAG construction example (Sec. II-A)
% Circuit: g1=CX(q1,q2),  g2=H(q3),  g3=CX(q2,q3)
% Edges: g1->g3 (qubit q2),  g2->g3 (qubit q3)
% Shows: parallel front-layer gates g1,g2 and their shared successor g3.
\begin{tikzpicture}[
  every node/.style={font=\small},
  gate/.style={rectangle, rounded corners=2pt, draw=black!70, fill=white,
               minimum width=6mm, minimum height=7mm, inner sep=2pt,
               align=center},
  fgate/.style={gate, draw=blue!70, fill=blue!10},   % front-layer gates
  dep/.style={-{Stealth[length=2mm,width=1.5mm]}, thick, black!65},
  lbl/.style={font=\scriptsize, fill=white, inner sep=1pt},
]

%% ── left panel: circuit as wire diagram ──────────────────────────────
\begin{scope}[xshift=-1cm]
  % qubit wires
  \foreach \y/\q in {1.6/q_1, 0.8/q_2, 0/q_3} {
    \draw[gray!50] (-0.1,\y) -- (4.1,\y);
    \node[left, font=\small] at (-0.1,\y) {$\q$};
  }
  % g1 = CX(q1,q2) at x=1.0
  \draw[black!70, line width=0.7pt] (1.0,1.6) -- (1.0,0.8);
  \node[circle, draw=black!70, fill=black!80, minimum size=3pt,
        inner sep=0pt] at (1.0,1.6) {};          % control
  \node[circle, draw=black!70, fill=white, minimum size=8pt,
        inner sep=0pt, font=\scriptsize] at (1.0,0.8) {$+$};   % target
  \node[above, font=\scriptsize] at (1.0,1.6) {$g_1$};

  % g2 = H(q3) at x=1.0
  \node[rectangle, draw=black!70, fill=white, minimum size=7pt,
        inner sep=2pt, font=\scriptsize] at (1.0,0) {$H$};
  \node[above, font=\scriptsize] at (1.0,-0.6) {$g_2$};

  % g3 = CX(q2,q3) at x=3.0
  \draw[black!70, line width=0.7pt] (3.0,0.8) -- (3.0,0);
  \node[circle, draw=black!70, fill=black!80, minimum size=3pt,
        inner sep=0pt] at (3.0,0.8) {};
  \node[circle, draw=black!70, fill=white, minimum size=8pt,
        inner sep=0pt, font=\scriptsize] at (3.0,0) {$+$};
  \node[above, font=\scriptsize] at (3.0,0.8) {$g_3$};

  \node[below, font=\scriptsize\itshape, text=gray] at (2.0,-0.65) {(a) circuit};
\end{scope}

%% ── right panel: DAG ─────────────────────────────────────────────────
\begin{scope}[xshift=5.5cm, yshift=0.9cm]
  % nodes
  \node[fgate] (g1) at (-0.8, 0.6) {$g_1$\\[-1pt]\scriptsize CX$(q_1,q_2)$};
  \node[fgate] (g2) at ( 0.8, 0.6) {$g_2$\\[-1pt]\scriptsize H$(q_3)$};
  \node[gate]  (g3) at ( 0.0,-0.9) {$g_3$\\[-1pt]\scriptsize CX$(q_2,q_3)$};

  % dependency edges
  \draw[dep] (g1) -- node[lbl, left=1pt] {$q_2$} (g3);
  \draw[dep] (g2) -- node[lbl, right=1pt]{$q_3$} (g3);

  % front-layer annotation
  \draw[blue!50, rounded corners=4pt, densely dashed, line width=0.7pt]
      (-1.6,0.15) rectangle (1.2,1.05);
  \node[blue!70, font=\scriptsize] at (0, 1.22) {front layer $F$};

  \node[below, font=\scriptsize\itshape, text=gray] at (0,-1.55) {(b) DAG};
\end{scope}

\end{tikzpicture}


==> fig/flowchart.tex <==
\begin{tikzpicture}[
  node distance=4.5mm and 6mm,
  every node/.style={font=\footnotesize},
  block/.style={draw, rounded corners=1.5pt, align=center,
                minimum height=8mm, minimum width=8mm,
                fill=blue!4, inner sep=2pt},
  decision/.style={draw, diamond, aspect=2.4, align=center,
                   fill=orange!10, inner sep=1pt},
  formula/.style={draw, dashed, rounded corners=1.5pt, align=left,
                  fill=gray!5, inner sep=3pt, font=\scriptsize},
  arrow/.style={-{Stealth[length=2mm]}, thick},
]
% top row: input → drain → classify
\node[block] (input) {Working DAG $W$\\layout $\ell$};
\node[block, below=4mm of input] (drain)
   {\textbf{P1.}~Drain front\\(execute 1Q gates,\\adjacent intra-2Q gates)};
% merge
\node[decision, below=8mm of drain] (prog) {\textbf{P4.}~$|W|$ shrank?};
\node[decision, below=4mm of prog] (comp) {$F$\\empty?};
\node[decision, left=8mm of comp] (cls) {\textbf{P2.}~$F_\mathrm{intra}$\\empty?};
\node[block, right=3mm of comp, fill=green!8] (done) {Done};
% intra branch (top)
\node[block, above=8mm of cls] (intra)
   {\textbf{P3a.}~Best intra-core SWAP\\$\arg\min H_\mathrm{intra}$ (Eq.\,\ref{eq:intra})};
% inter branch (bottom)
\node[block, left=4mm of intra] (inter)
   {\textbf{P3b.}~Best teleport\\$\arg\min s$ (Eq.\,\ref{eq:dsabre})\\+\,relief candidates};

\node[decision, right =8 mm of prog] (deadlock)
   {$L_\mathrm{deadlock}$\\ reached?};
\node[block, above=3 mm of deadlock] (recovery)
   {Restore checkpoint;\\force-hop stuck gate};

% loop back

% arrows
\draw[arrow] (input)  -- (drain);
\draw[arrow] (drain)  -- (prog);
\draw[arrow] (prog) -- (comp) node[midway,right,font=\scriptsize] {yes};
\draw[arrow] (comp) -- (cls) node[midway,right,yshift=2mm,font=\scriptsize] {no};
\draw[arrow] (comp) -- (done) node[midway,above,xshift=-1mm,font=\scriptsize] {yes};
\draw[arrow] (cls) -- (intra)node[midway,left,font=\scriptsize] {no};

\draw[arrow] (cls.west)  -| (inter.south) node[midway,left,font=\scriptsize] {yes};

\draw[arrow] (inter.north)  |- (drain.west);
\draw[arrow] (intra.north) |- (drain.west);

\draw[arrow] (prog) -- (deadlock) node[midway,above,font=\scriptsize] {no};
\draw[arrow] (recovery.north) |- (drain);
\draw[arrow] (deadlock) -- ++ (0mm,-24mm) -| (cls.south)node[midway,left,font=\scriptsize] {no};
\draw[arrow] (deadlock) -- (recovery)node[midway,left,font=\scriptsize] {yes};

% formula callouts
\end{tikzpicture}

==> fig/teleport_candidates.tex <==
% Running-example figure for Sec. III-C  (Inter-core teleportation scoring).
% Architecture: 2x3 H-grid (same geometry as fig/architectures.tex right panel).
%   C0 top-left, C1 top-mid, C2 top-right, C3 bot-left, C4 bot-mid, C5 bot-right.
%   Core spacing 2.1; qubit spacing 0.4; core box (-0.2,-1.4)--(1.4,0.2).
% Scenario: gate g=(q1,q2), q1 in C1 at (r0,c2), q2 in C5 at (r1,c1).
% Three candidates (q1 as source):
%   A  q1->C2 via C1(r1c3)--C2(r1c0):  1 SWAP staging, score s=-16  [winner]
%   B  q1->C0 via C1(r1c0)--C0(r1c3):  2 SWAPs staging, score s=+18
%   C  q1->C4 via C1(r3c2)--C4(r0c1):  2 SWAPs staging + occ. eviction, score s=+1
\begin{tikzpicture}[
  every node/.style={font=\scriptsize},
  %%── qubit nodes ──────────────────────────────────────────────────────────────
  dot/.style   ={circle, fill=gray!20, draw=gray!25, minimum size=1.8mm, inner sep=0pt},
  docc/.style  ={circle, fill=gray!72, draw=gray!82, minimum size=1.8mm, inner sep=0pt},
  qsrc/.style  ={circle, fill=blue!35, draw=blue!75, minimum size=2.5mm,
                 inner sep=0pt, line width=0.6pt},
  qtrg/.style  ={circle, fill=red!30,  draw=red!70,  minimum size=2.5mm,
                 inner sep=0pt, line width=0.6pt},
  %%── staging slots ────────────────────────────────────────────────────────────
  nsA/.style   ={circle, fill=teal!40,   draw=teal!80,   minimum size=2.0mm, inner sep=0pt},
  nsB/.style   ={circle, fill=orange!45, draw=orange!80, minimum size=2.0mm, inner sep=0pt},
  nsC/.style   ={circle, fill=violet!40, draw=violet!80, minimum size=2.0mm, inner sep=0pt},
  %%── comm-port styles ─────────────────────────────────────────────────────────
  portN/.style  ={circle, fill=teal!40,   draw=teal!75,   minimum size=2.2mm,
                  inner sep=0pt, line width=0.4pt},
  portA/.style  ={circle, fill=teal!55,   draw=teal!90,   minimum size=2.2mm,
                  inner sep=0pt, line width=0.5pt},
  portB/.style  ={circle, fill=orange!55, draw=orange!90, minimum size=2.2mm,
                  inner sep=0pt, line width=0.5pt},
  portC/.style  ={circle, fill=violet!55, draw=violet!90, minimum size=2.2mm,
                  inner sep=0pt, line width=0.5pt},
  portOcc/.style={circle, fill=red!28,   draw=red!65,    minimum size=2.2mm, inner sep=0pt},
  %%── core boxes ───────────────────────────────────────────────────────────────
  cbox/.style  ={draw=black!60, rounded corners=2pt, fill=white,    line width=0.5pt},
  cboxS/.style ={draw=blue!55,  rounded corners=2pt, fill=blue!4,   line width=0.8pt},
  cboxCC/.style={draw=orange!50,rounded corners=2pt, fill=orange!5, line width=0.6pt},
  %%── grid edges and inter-core links ─────────────────────────────────────────
  ie/.style={draw=gray!25, line width=0.35pt},
  cl/.style={draw=gray!30, line width=0.65pt},
  %%── step-1 (SWAP within core) arrows ────────────────────────────────────────
  swpA/.style={-{Stealth[length=1.5mm,width=1.1mm]}, teal!75,   line width=0.9pt},
  swpB/.style={-{Stealth[length=1.5mm,width=1.1mm]}, orange!80, line width=0.9pt},
  swpC/.style={-{Stealth[length=1.5mm,width=1.1mm]}, violet!70, line width=0.9pt},
  %%── step-2 (teleport) arrows ─────────────────────────────────────────────────
  tpA/.style={-{Stealth[length=2mm,width=1.5mm]}, teal!90,   line width=1.1pt,
              densely dashed},
  tpB/.style={-{Stealth[length=2mm,width=1.5mm]}, orange!90, line width=1.1pt,
              densely dashed},
  tpC/.style={-{Stealth[length=2mm,width=1.5mm]}, violet!80, line width=1.1pt,
              densely dashed},
  %%── annotation labels ────────────────────────────────────────────────────────
  ann/.style={font=\tiny, inner sep=1pt},
]

%%─── C0  (shift 0,0) ──────────────────────────────────────────────────────────
\begin{scope}[shift={(0,0)}]
  \draw[cbox] (-0.2,-1.4) rectangle (1.4,0.2);
  \foreach \r in {0,1,2,3}{\foreach \dc in {0,1,2}{
    \draw[ie]({\dc*0.4},{-\r*0.4})--({\dc*0.4+0.4},{-\r*0.4});}}
  \foreach \c in {0,1,2,3}{\foreach \dr in {0,1,2}{
    \draw[ie]({\c*0.4},{-\dr*0.4})--({\c*0.4},{-\dr*0.4-0.4});}}
  \foreach \r in {0,1,2,3}{\foreach \c in {0,1,2,3}{
    \node[dot] at ({\c*0.4},{-\r*0.4}) {};}}
  \node[portB] (pdB) at (1.2,-0.4) {};   % r1c3: pi_dB  Cand B lands here
  \node[portN]       at (0.4,-1.2) {};   % r3c1: port to C3
  \node[font=\tiny, gray!65] at (0.6,-0.6) {$C_0$};
\end{scope}

%%─── C1  (shift 2.1,0)  source core ─────────────────────────────────────────
\begin{scope}[shift={(2.1,0)}]
  \draw[cboxS] (-0.2,-1.4) rectangle (1.4,0.2);
  \foreach \r in {0,1,2,3}{\foreach \dc in {0,1,2}{
    \draw[ie]({\dc*0.4},{-\r*0.4})--({\dc*0.4+0.4},{-\r*0.4});}}
  \foreach \c in {0,1,2,3}{\foreach \dr in {0,1,2}{
    \draw[ie]({\c*0.4},{-\dr*0.4})--({\c*0.4},{-\dr*0.4-0.4});}}
  %% regular dots at non-special positions
  \foreach \r/\c in {0/1, 1/1, 1/2, 2/1, 2/3, 3/0, 3/1, 3/3}{
    \node[dot] at ({\c*0.4},{-\r*0.4}) {};}
  %% q1, staging slots, ports
  \node[qsrc]  (p1)  at (0.8, 0   ) {};   % r0c2  p1 = current position of q1
  \node[nsA]   (nsA) at (1.2, 0   ) {};   % r0c3  n_s^A  (1 SWAP from p1)
  \node[nsB]   (nsB) at (0.0, 0   ) {};   % r0c0  n_s^B  (2 SWAPs)
  \node[nsC]   (nsC) at (0.8,-0.8 ) {};   % r2c2  n_s^C  (2 SWAPs)
  \node[portB] (psB) at (0.0,-0.4 ) {};   % r1c0  pi_s  -> C0
  \node[portA] (psA) at (1.2,-0.4 ) {};   % r1c3  pi_s  -> C2
  \node[portC] (psC) at (0.8,-1.2 ) {};   % r3c2  pi_s  -> C4
  \node[font=\tiny, gray!65] at (0.6,-0.6) {$C_1$};
\end{scope}

%%─── C2  (shift 4.2,0) ────────────────────────────────────────────────────────
\begin{scope}[shift={(4.2,0)}]
  \draw[cbox] (-0.2,-1.4) rectangle (1.4,0.2);
  \foreach \r in {0,1,2,3}{\foreach \dc in {0,1,2}{
    \draw[ie]({\dc*0.4},{-\r*0.4})--({\dc*0.4+0.4},{-\r*0.4});}}
  \foreach \c in {0,1,2,3}{\foreach \dr in {0,1,2}{
    \draw[ie]({\c*0.4},{-\dr*0.4})--({\c*0.4},{-\dr*0.4-0.4});}}
  \foreach \r in {0,1,2,3}{\foreach \c in {0,1,2,3}{
    \node[dot] at ({\c*0.4},{-\r*0.4}) {};}}
  \node[portA] (pdA) at (0.0,-0.4) {};   % r1c0: pi_dA  Cand A lands here
  \node[portN]       at (0.8,-1.2) {};   % r3c2: port to C5
  \node[font=\tiny, gray!65] at (0.6,-0.6) {$C_2$};
\end{scope}

%%─── C3  (shift 0,-2.1) ───────────────────────────────────────────────────────
\begin{scope}[shift={(0,-2.1)}]
  \draw[cbox] (-0.2,-1.4) rectangle (1.4,0.2);
  \foreach \r in {0,1,2,3}{\foreach \dc in {0,1,2}{
    \draw[ie]({\dc*0.4},{-\r*0.4})--({\dc*0.4+0.4},{-\r*0.4});}}
  \foreach \c in {0,1,2,3}{\foreach \dr in {0,1,2}{
    \draw[ie]({\c*0.4},{-\dr*0.4})--({\c*0.4},{-\dr*0.4-0.4});}}
  \foreach \r in {0,1,2,3}{\foreach \c in {0,1,2,3}{
    \node[dot] at ({\c*0.4},{-\r*0.4}) {};}}
  \node[portN] at (0.4, 0  ) {};   % r0c1: port to C0
  \node[portN] at (1.2,-0.8) {};   % r2c3: port to C4
  \node[font=\tiny, gray!65] at (0.6,-0.6) {$C_3$};
\end{scope}

%%─── C4  (shift 2.1,-2.1)  congested ─────────────────────────────────────────
\begin{scope}[shift={(2.1,-2.1)}]
  \draw[cboxCC] (-0.2,-1.4) rectangle (1.4,0.2);
  \foreach \r in {0,1,2,3}{\foreach \dc in {0,1,2}{
    \draw[ie]({\dc*0.4},{-\r*0.4})--({\dc*0.4+0.4},{-\r*0.4});}}
  \foreach \c in {0,1,2,3}{\foreach \dr in {0,1,2}{
    \draw[ie]({\c*0.4},{-\dr*0.4})--({\c*0.4},{-\dr*0.4-0.4});}}
  %% 14 occupied (dark), 2 free (light) to show f_dst=2
  \foreach \r/\c in {0/2, 0/3,
                     1/0, 1/1, 1/2, 1/3,
                     2/1, 2/2, 2/3,
                     3/0, 3/1, 3/2, 3/3}{
    \node[docc] at ({\c*0.4},{-\r*0.4}) {};}
  \foreach \r/\c in {0/0, 0/3}{% two visibly free slots
    \node[dot]  at ({\c*0.4},{-\r*0.4}) {};}
  \node[portOcc] (pdC) at (0.4,0)    {};   % r0c1: pi_dC (occupied by another qubit)
  \node[portN]         at (0.0,-0.8) {};   % r2c0: port to C3
  \node[portN]         at (1.2,-0.8) {};   % r2c3: port to C5
  \node[font=\tiny, gray!65] at (0.6,-0.6) {$C_4$};
\end{scope}

%%─── C5  (shift 4.2,-2.1)  target ────────────────────────────────────────────
\begin{scope}[shift={(4.2,-2.1)}]
  \draw[cbox] (-0.2,-1.4) rectangle (1.4,0.2);
  \foreach \r in {0,1,2,3}{\foreach \dc in {0,1,2}{
    \draw[ie]({\dc*0.4},{-\r*0.4})--({\dc*0.4+0.4},{-\r*0.4});}}
  \foreach \c in {0,1,2,3}{\foreach \dr in {0,1,2}{
    \draw[ie]({\c*0.4},{-\dr*0.4})--({\c*0.4},{-\dr*0.4-0.4});}}
  \foreach \r in {0,1,2,3}{\foreach \c in {0,1,2,3}{
    \node[dot] at ({\c*0.4},{-\r*0.4}) {};}}
  \node[portN]       at (0.8, 0  ) {};   % r0c2: port to C2
  \node[portN]       at (0.0,-0.8) {};   % r2c0: port to C4
  \node[qtrg] (q2)  at (0.4,-0.4) {};   % q2 at r1c1
  \node[font=\tiny, gray!65] at (0.6,-0.6) {$C_5$};
\end{scope}

%%─── Inter-core EPR links (black, same as architectures.tex) ─────────────────
\draw[cl] (1.2,-0.4) -- (2.1,-0.4);    % C0(r1c3)--C1(r1c0)
\draw[cl] (3.3,-0.4) -- (4.2,-0.4);    % C1(r1c3)--C2(r1c0)
\draw[cl] (0.4,-1.2) -- (0.4,-2.1);    % C0(r3c1)--C3(r0c1)
\draw[cl] (2.9,-1.2) -- (2.5,-2.1);    % C1(r3c2)--C4(r0c1)  staggered
\draw[cl] (5.0,-1.2) -- (5.0,-2.1);    % C2(r3c2)--C5(r0c2)
\draw[cl] (1.2,-2.9) -- (2.1,-2.9);    % C3(r2c3)--C4(r2c0)
\draw[cl] (3.3,-2.9) -- (4.2,-2.9);    % C4(r2c3)--C5(r2c0)

%%─── Candidate A: q1 -> C2  (score -4, winner) ──────────────────────────────
%% Step 1: 1 SWAP  p1(2.9,0) -> nsA(3.3,0)
\draw[swpA] (p1.east) -- node[above,ann,teal!80] {\textbf{1}} (nsA.west);
%% Step 2: teleport  psA(3.3,-0.4) -> pdA(4.2,-0.4), arc above link
\draw[tpA] (psA.east) to[out=30,in=150]
  node[midway,above=0mm,ann,teal!80] {${-}16$\;{\footnotesize\checkmark}}
  (pdA.west);

%%─── Candidate B: q1 -> C0  (score +7) ──────────────────────────────────────
%% Step 1: 2 SWAPs  p1(2.9,0) -> nsB(2.1,0)
\draw[swpB] (p1.west) -- node[above,ann,orange!80] {\textbf{2}} (nsB.east);
%% Step 2: teleport  psB(2.1,-0.4) -> pdB(1.2,-0.4), arc below link
\draw[tpB] (psB.west) to[out=210,in=330]
  node[midway,below=0.5mm,ann,orange!80] { $+18$}
  (pdB.east);

%%─── Candidate C: q1 -> C4  (score +13) ─────────────────────────────────────
%% Step 1: 2 SWAPs  p1(2.9,0) -> nsC(2.9,-0.8)
\draw[swpC] (p1.south) -- node[right,ann,violet!75] {\textbf{2}} (nsC.north);
%% Step 2: teleport  psC(2.9,-1.2) -> pdC(2.5,-2.1), arc to right of link
\draw[tpC] (psC.south) to[out=290,in=70]
  node[midway,right=.5mm,ann,violet!75] {$+1$}
  (pdC.north);

%%─── Qubit labels ─────────────────────────────────────────────────────────────
\node[above=1mm, blue!75, font=\scriptsize] at (2.9,0.05)
  {$q_1$};
\node[above left=0.5mm and 0.2mm, red!70, font=\scriptsize] at (q2.east)
  {$q_2$};

%%─── Staging-slot labels ──────────────────────────────────────────────────────
\node[above=1.5mm, ann, teal!75]   at (3.55,0.05)   {$n_s^A$};
\node[above=1.5mm, ann, orange!80] at (2.1,0.05)   {$n_s^B$};
\node[right=0.8mm, ann, violet!75] at (2.3,-0.88){$n_s^C$};

%%─── Port label for occupied pi_dC ───────────────────────────────────────────
\node[below=1mm, ann, red!65] at (pdC.west) {\textit{occ.}};

%%─── "Congested" annotation for C4 ──────────────────────────────────────────
\node[ann, orange!70] at (2.6,-3.8) {congested ($f_\mathrm{dst}{=}2$)};

%%─── Legend ──────────────────────────────────────────────────────────────────
\node[qsrc, label={[ann, xshift=1mm, blue!75]right:$q_1$ (source)}]
  at (5.85, 0.3) {};
\node[qtrg, label={[ann, xshift=1mm, red!65]right:$q_2$ (target)}]
  at (5.85,-0.1) {};
\node[nsA,  label={[ann, xshift=1mm, teal!80]right:$n_s$ (A)}]
  at (5.85,-0.5) {};
\node[nsB,  label={[ann, xshift=1mm, orange!80]right:$n_s$ (B)}]
  at (5.85,-0.9) {};
\node[nsC,  label={[ann, xshift=1mm, violet!75]right:$n_s$ (C)}]
  at (5.85,-1.3) {};
\node[portOcc, label={[ann, xshift=1mm, red!60]right:$\pi_d$ (occ.)}]
  at (5.85,-1.7) {};

\end{tikzpicture}

